Unapologetically Distributed: A Call for Decentralized Document Analysis

Privacy has become an increasingly important concern in the Document Analysis community, to the extent that in many environments such as archives, governmental institutions, and local businesses, the adoption of automation is restricted by legal and policy constraints. While federated learning has often been regarded as a ``necessary evil'', implying an unavoidable performance trade-off in exchange for decentralization and privacy, many prior works overlook its potential to improve robustness to out-of-distribution data. In this paper, we present Unapologetically Distributed, the first comprehensive study evaluating distributed learning in Document Analysis along three key axes simultaneously: the tasks addressed, the architectures employed, and the fine-tuning strategies applied. Specifically, we demonstrate how various distributed training approaches enhance generalization capabilities across diverse tasks such as Table Recognition, handwriting recognition, and Word Spotting, particularly during transfer learning stages. Our results provide strong evidence that decentralization is not merely a constraint, but a valuable opportunity to improve model robustness and adaptability in real-world Document Analysis scenarios.

==> tikzpictures/abstract.tex <==
\begin{tikzpicture}[
    arrow/.style={->, thick, color=gray!70},
    connector/.style={thick, color=gray!70},
    trainblock/.style={draw, rectangle, minimum width=1.9cm, minimum height=0.9cm,
                       fill=blue!30, draw=blue!60, align=center},
    modelblock/.style={draw, rounded corners, rectangle, minimum width=1.9cm,
                       minimum height=0.9cm, fill=orange!25, draw=orange!60, align=center},
    mergeblock/.style={draw, rounded corners, rectangle, minimum width=1.9cm,
                       minimum height=0.9cm, fill=purple!20, draw=purple!60, align=center},
    transferblock/.style={draw, rectangle, minimum width=1.9cm, minimum height=0.9cm,
                          fill=red!25, draw=red!60, align=center},
    targetblock/.style={draw, rectangle, rounded corners=2pt,
                        minimum width=1.9cm, minimum height=0.9cm,
                        fill=teal!40, draw=teal!70, align=center}
]

% Vertical spacing
\def\offset{0.05}
\def\dataset_separation{2}

% Recolored dataset macro
\newcommand{\placeDataset}[4]{%
  % #1 = starting y coordinate
  % #2 = image filename
  % #3 = name to store east coordinate of pretrained_a
  % #4 = dataset string

  % first (bottom) and last (top) image positions
  \coordinate (first) at (4*\offset, #1-4*\offset);
  \coordinate (last)  at (0,          #1);

  % midpoint between first and last
  \coordinate (dataset_a) at ($(first)!0.5!(last)$);

  % dataset label
  \node
    at ($(dataset_a) + (1, -0.7)$) {#4};

  % centralized training (blue like RNN blocks)
  \node[trainblock] (centralized_a)
    at ($(dataset_a) + (2cm,0)$) {Centralized\\Training};

  % pretrained model (orange like OCR boxes)
  \node[modelblock, right=0.5cm of centralized_a]
    (pretrained_a) {Pretrained\\Model};

  % arrows
  \draw[arrow] (dataset_a) -- (centralized_a);
  \draw[arrow] (centralized_a) -- (pretrained_a);

  % expose east anchor of pretrained_a as a public coordinate
  \coordinate (#3) at (pretrained_a.east);

  % stacked images (unchanged)
  \foreach \i in {4,3,2,1,0} {%
    \node[opacity=0.9] at (\i*\offset, #1-\i*\offset)
      {\includegraphics[width=1cm]{#2}};
  }
}

\placeDataset{0}{images/assets/maps.png}{data_d}{Train with dataset D}
\placeDataset{2}{images/assets/south.png}{data_c}{Train with dataset C}
\placeDataset{4}{images/assets/esposalles_filla.png}{data_e}{Train with dataset B}
\placeDataset{6}{images/assets/amr.png}{data_f}{Train with dataset A}

% centroid of pretrained models
\path
  let
    \p1 = (data_d),
    \p2 = (data_c),
    \p3 = (data_e),
    \p4 = (data_f),
    \n1 = {(\y1 + \y2 + \y3 + \y4)/4}
  in
coordinate (centroid) at (\x1 + 4, \n1);

% gray L-shaped connections
\draw[connector] (data_d) -| (centroid);
\draw[connector] (data_c) -| (centroid);
\draw[connector] (data_e) -| (centroid);
\draw[connector] (data_f) -| (centroid);

% model merging (purple like aggregation + circle)
\node[mergeblock, right=0.8cm of data_f] (merge_models)
  {Model\\Merging};

\draw[arrow] (centroid) |- (merge_models.west);

% merged pretrained model (orange, like teacher "Distributed Feature Extractor")
\node[modelblock]
  (pretrained_merged)
  at ($(merge_models.south) + (0,-1)$) {Pretrained\\Model};

\draw[arrow] (merge_models.south) -- (pretrained_merged.north);

\node at ($(data_f.north) + (0,0.8)$) {Merge distributed models};

% transfer learning (red, like Distributed Feature Extractor block)
\node[transferblock]
  (transfer) at ($(pretrained_merged.south) + (0,-2.5)$) {Transfer\\Learning};

% target model (teal, like Text-Embedding block)
\node[targetblock]
  (target) at (transfer |- data_d)
  {Target\\Model};

\draw[arrow] (transfer.south) -- (target.north);
\draw[-, thick, color=gray!70] (pretrained_merged.south) -- (transfer.north);

% unseen image below merged model
\node[opacity=0.9] (unseen) at ($(pretrained_merged.south) + (0,-1)$)
  {\includegraphics[width=1cm]{images/assets/kor.png}};

\node[align=center, rotate=270, anchor=west, font=\scriptsize]
  at ($(unseen.east) + (0.1, 1)$) {New Alphabet};

\end{tikzpicture}


==> tikzpictures/kdistillation.tex <==
\begin{tikzpicture}[
    rnn/.style={draw, rectangle, minimum width=1.4cm, minimum height=1cm, fill=blue!30, draw=blue!60},
    emb/.style={draw, rectangle, fill=teal!40, draw=teal!70},
    arrow/.style={->, thick, color=gray!70}
]



% Parameters
\def\initial_x_ocr{-12}       % starting x-coordinate
\def\per_ocr_separation{2}    % horizontal spacing
\def\ocr_y{-1}                % y-coordinate of OCRs
\def\agg_y{1}                 % y-coordinate of aggregation node
\def\arrow_top_y{0.1}         % height above OCRs where L-shape starts



% OCR nodes in rounded boxes
\node[draw, rounded corners, minimum width=1.2cm, minimum height=0.8cm, fill=orange!25, draw=orange!60] (ocr1) at (\initial_x_ocr,-1) {$OCR_1$};
\node[draw, rounded corners, minimum width=1.2cm, minimum height=0.8cm, fill=orange!25, draw=orange!60] (ocr2) at ({\initial_x_ocr + \per_ocr_separation},-1) {$OCR_2$};
\node (moreocrs) at ({\initial_x_ocr + 2*\per_ocr_separation},-1) {$...$};
\node[draw, rounded corners, minimum width=1.2cm, minimum height=0.8cm, fill=orange!25, draw=orange!60] (ocrN) at ({\initial_x_ocr + 3*\per_ocr_separation},-1) {$OCR_N$};

% Aggregation node (small circle with +)
\coordinate (agg_center) at ({\initial_x_ocr + 1.5*\per_ocr_separation}, \agg_y);
\node[draw, circle, minimum size=0.6cm, fill=purple!20, draw=purple!60] (agg) at (agg_center) {+};
\node[anchor=north west] at (agg.south east) {Merge};

% Connect each OCR via an intermediate point to aggregation
\coordinate (ocr1_top) at (ocr1.north |- 0,\arrow_top_y);
\coordinate (ocr2_top) at (ocr2.north |- 0,\arrow_top_y);
\coordinate (ocrN_top) at (ocrN.north |- 0,\arrow_top_y);

\draw[->] (ocr1.north) -- (ocr1_top) -| (agg.south);
\draw[->] (ocr2.north) -- (ocr2_top) -| (agg.south);
\draw[->] (ocrN.north) -- (ocrN_top) -| (agg.south);


\node[draw, rounded corners, minimum width=1.2cm, minimum height=0.8cm, fill=red!25, draw=red!60] (merged) at ({\initial_x_ocr + 1.5*\per_ocr_separation}, \agg_y + 2) {$\text{Distributed Feature Extractor}$};
\draw[->] (agg.north) -> (merged.south);
% Image node to the west of aggregation
\node (img) at ([xshift=-2cm, yshift=0.5cm]agg.west) {\includegraphics[width=2cm]{images/assets/esposalles_filla.png}};

% Arrow from top of image to west of "merged"
% Helper node a tiny bit to the west of the image
\coordinate (img_helper) at ([xshift=-0.1cm]img.west);

% Straight horizontal line from image to helper node
\draw (img.west) -- (img_helper);
% L-shaped arrow from helper node to merged.west
\draw[->] (img_helper) |- (merged.west);




% Teacher (frozen) background box
\node[draw, rounded corners, line width=0.5pt, 
      fit=(ocr1.south west) (ocrN.south east) (merged.north), 
      inner xsep=0.3cm, inner ysep=0.3cm] 
      (teacher) {};
\node (text_teacher) at ([yshift=0.2cm]teacher.north) {Teacher (frozen vision encoder)};
%% % % % % % %  LSTM TIME % % % % % % % % % % % % % 


\def\initial_x_lstm{-3}       % starting x-coordinate
\def\per_lstm_separation{2}    % horizontal spacing


% RNN cells
\node[rnn] (h1) at (\initial_x_lstm, 0) {$RNN_0$};
\node[rnn] (h2) at (\initial_x_lstm + \per_lstm_separation * 1,0) {$RNN_1$};
\node[rnn] (h3) at (\initial_x_lstm + \per_lstm_separation * 2,0) {$RNN_2$};
\node[rnn] (h4) at (\initial_x_lstm + \per_lstm_separation * 3,0) {$RNN_3$};
\node[rnn] (h5) at (\initial_x_lstm + \per_lstm_separation * 4,0) {$RNN_4$};

% Inputs
\node (x1) at ([yshift=-1cm]h1.south) {\textbf{F}};
\node (x2) at ([yshift=-1cm]h2.south) {\textbf{I}};
\node (x3) at ([yshift=-1cm]h3.south) {\textbf{L}};
\node (x4) at ([yshift=-1cm]h4.south) {\textbf{L}};
\node (x5) at ([yshift=-1cm]h5.south) {\textbf{A}};


% Thin arrows from letters to cells
\draw[->, thin] (x1) -- (h1);
\draw[->, thin] (x2) -- (h2);
\draw[->, thin] (x3) -- (h3);
\draw[->, thin] (x4) -- (h4);
\draw[->, thin] (x5) -- (h5);

% Hidden state arrows
\draw[arrow] (h1) -- (h2);
\draw[arrow] (h2) -- (h3);
\draw[arrow] (h3) -- (h4);
\draw[arrow] (h4) -- (h5);

% Final embedding

% Ignored outputs (optional visual hint)
\draw[dashed] (h1) -- +(0,1);
\draw[dashed] (h2) -- +(0,1);
\draw[dashed] (h3) -- +(0,1);
\draw[dashed] (h4) -- +(0,1);




\node[emb] (emb) at (0,2) {Text-Embedding};
\node[emb] (vision_emb) at ([xshift=1cm]merged.east |- emb) {Vision-Embedding};
\draw[->] (merged.east) -| (vision_emb.north);
\draw[->, thick] (h5) |- (emb);
% Small circle in the middle between embeddings
\coordinate (emb_center) at ($ (emb.east)!0.5!(vision_emb.west) $);
\node[draw, circle, minimum size=0.4cm, fill=yellow!30, draw=yellow!70] (minimize) at (emb_center) {};

% Label "Minimize Δ" to the south-east of the circle
\node[anchor=south] at (minimize.north) {Minimize $\Delta$};

% Connect embeddings to the circle
\draw[->] (emb.west) -- (minimize.east);
\draw[->] (vision_emb.east) -- (minimize.west);


\end{tikzpicture}

% % % % % % % % % % % %  VERSIO SENSE COLOR % % % % % % % % % % % %

% \begin{tikzpicture}[
%     rnn/.style={draw, rectangle, minimum width=1.4cm, minimum height=1cm},
%     emb/.style={draw, rectangle, fill=gray!20},
%     arrow/.style={->, thick}
% ]



% % Parameters
% \def\initial_x_ocr{-13}       % starting x-coordinate
% \def\per_ocr_separation{2}    % horizontal spacing
% \def\ocr_y{-1}                % y-coordinate of OCRs
% \def\agg_y{1}                 % y-coordinate of aggregation node
% \def\arrow_top_y{0.1}         % height above OCRs where L-shape starts



% % OCR nodes in rounded boxes
% \node[draw, rounded corners, minimum width=1.2cm, minimum height=0.8cm] (ocr1) at (\initial_x_ocr,-1) {$OCR_1$};
% \node[draw, rounded corners, minimum width=1.2cm, minimum height=0.8cm] (ocr2) at ({\initial_x_ocr + \per_ocr_separation},-1) {$OCR_2$};
% \node (moreocrs) at ({\initial_x_ocr + 2*\per_ocr_separation},-1) {$...$};
% \node[draw, rounded corners, minimum width=1.2cm, minimum height=0.8cm] (ocrN) at ({\initial_x_ocr + 3*\per_ocr_separation},-1) {$OCR_N$};

% % Aggregation node (small circle with +)
% \coordinate (agg_center) at ({\initial_x_ocr + 1.5*\per_ocr_separation}, \agg_y);
% \node[draw, circle, minimum size=0.6cm] (agg) at (agg_center) {+};
% \node[anchor=north west] at (agg.south east) {Agg};

% % Connect each OCR via an intermediate point to aggregation
% \coordinate (ocr1_top) at (ocr1.north |- 0,\arrow_top_y);
% \coordinate (ocr2_top) at (ocr2.north |- 0,\arrow_top_y);
% \coordinate (ocrN_top) at (ocrN.north |- 0,\arrow_top_y);

% \draw[->] (ocr1.north) -- (ocr1_top) -| (agg.south);
% \draw[->] (ocr2.north) -- (ocr2_top) -| (agg.south);
% \draw[->] (ocrN.north) -- (ocrN_top) -| (agg.south);


% \node[draw, rounded corners, minimum width=1.2cm, minimum height=0.8cm] (merged) at ({\initial_x_ocr + 1.5*\per_ocr_separation}, \agg_y + 2) {$\text{Distributed Feature Extractor}$};
% \draw[->] (agg.north) -> (merged.south);
% % Image node to the west of aggregation
% \node (img) at ([xshift=-2cm, yshift=0.5cm]agg.west) {\includegraphics[width=2cm]{images/assets/esposalles_filla.png}};

% % Arrow from top of image to west of "merged"
% % Helper node a tiny bit to the west of the image
% \coordinate (img_helper) at ([xshift=-0.1cm]img.west);

% % Straight horizontal line from image to helper node
% \draw (img.west) -- (img_helper);
% % L-shaped arrow from helper node to merged.west
% \draw[->] (img_helper) |- (merged.west);




% % Teacher (frozen) background box
% \node[draw, rounded corners, line width=0.5pt, 
%       fit=(ocr1.south west) (ocrN.south east) (merged.north), 
%       inner xsep=0.3cm, inner ysep=0.3cm] 
%       (teacher) {};
% \node (text_teacher) at ([yshift=0.2cm]teacher.north) {Teacher (frozen vision encoder)};
% %% % % % % % %  LSTM TIME % % % % % % % % % % % % % 


% \def\initial_x_lstm{-3}       % starting x-coordinate
% \def\per_lstm_separation{2}    % horizontal spacing


% % RNN cells
% \node[rnn] (h1) at (\initial_x_lstm, 0) {$RNN_0$};
% \node[rnn] (h2) at (\initial_x_lstm + \per_lstm_separation * 1,0) {$RNN_1$};
% \node[rnn] (h3) at (\initial_x_lstm + \per_lstm_separation * 2,0) {$RNN_2$};
% \node[rnn] (h4) at (\initial_x_lstm + \per_lstm_separation * 3,0) {$RNN_3$};
% \node[rnn] (h5) at (\initial_x_lstm + \per_lstm_separation * 4,0) {$RNN_4$};

% % Inputs
% \node (x1) at ([yshift=-1cm]h1.south) {``F''};
% \node (x2) at ([yshift=-1cm]h2.south) {``i''};
% \node (x3) at ([yshift=-1cm]h3.south) {``l''};
% \node (x4) at ([yshift=-1cm]h4.south) {``l''};
% \node (x5) at ([yshift=-1cm]h5.south) {``a''};


% % Thin arrows from letters to cells
% \draw[->, thin] (x1) -- (h1);
% \draw[->, thin] (x2) -- (h2);
% \draw[->, thin] (x3) -- (h3);
% \draw[->, thin] (x4) -- (h4);
% \draw[->, thin] (x5) -- (h5);

% % Hidden state arrows
% \draw[arrow] (h1) -- (h2);
% \draw[arrow] (h2) -- (h3);
% \draw[arrow] (h3) -- (h4);
% \draw[arrow] (h4) -- (h5);

% % Final embedding

% % Ignored outputs (optional visual hint)
% \draw[dashed] (h1) -- +(0,1);
% \draw[dashed] (h2) -- +(0,1);
% \draw[dashed] (h3) -- +(0,1);
% \draw[dashed] (h4) -- +(0,1);




% \node[emb] (emb) at (0,2) {Text-Embedding};
% \node[emb] (vision_emb) at ([xshift=1cm]merged.east |- emb) {Vision-Embedding};
% \draw[->] (merged.east) -| (vision_emb.north);
% \draw[arrow] (h5) |- (emb);
% % Small circle in the middle between embeddings
% \coordinate (emb_center) at ($ (emb.east)!0.5!(vision_emb.west) $);
% \node[draw, circle, minimum size=0.4cm] (minimize) at (emb_center) {};

% % Label "Minimize Δ" to the south-east of the circle
% \node[anchor=south] at (minimize.north) {Minimize $\Delta$};

% % Connect embeddings to the circle
% \draw[->] (emb.west) -- (minimize.east);
% \draw[->] (vision_emb.east) -- (minimize.west);


% \end{tikzpicture}

==> tikzpictures/ocr.tex <==
\begin{tikzpicture}
% Define layer style
\tikzstyle{layer} = [
  draw,
  minimum width=4cm,
  minimum height=8mm,
  align=center
]
% Define a constant for vertical spacing
\def\LayerSep{0.1}
\def\LayerDist{0.9}
\def\ModelSep{5}
\newcommand{\PlaceLayers}[5]{%
    % #1 = x position
    % #2 = image path (or "None")
    % #3 = base node name
    % #4 = language layer name
    % #5 = variable name to store language layer position
    % Layer 1
    \node[layer, fill=blue!30, draw=blue!60] (#3) at (#1,0) {Layer 1};
    % Layer 2 above Layer 1
    \node[layer, fill=blue!30, draw=blue!60, above=\LayerSep of #3] (l2-#3) {Layer 2};
    % Dots
    \node[above=\LayerSep of l2-#3] (dots-#3) {$\vdots$};
    % Layer N
    \node[layer, fill=blue!30, draw=blue!60, above=\LayerSep of dots-#3] (ln-#3) {Layer N};
    % Language Layer (with custom name and color)
    \node[layer, fill=teal!40, draw=teal!70, above=\LayerSep of ln-#3] (#5) {#4};
    % Image below Layer 1 (only if #2 is not "None")
    \ifnum\pdfstrcmp{#2}{None}=0
        % No image, no arrow
    \else
        \node[below=\LayerSep of #3] (img-#3) {\includegraphics[width=2cm]{#2}};
        % Arrow from image to Layer 1
        \draw[->, thick] (img-#3.north) -- (#3.south);
    \fi
}
% Frozen backbone version (pale colors)
\newcommand{\PlaceLayersFrozen}[5]{%
    % Layer 1
    \node[layer, fill=blue!15, draw=blue!40] (#3) at (#1,0) {Layer 1};
    % Layer 2 above Layer 1
    \node[layer, fill=blue!15, draw=blue!40, above=\LayerSep of #3] (l2-#3) {Layer 2};
    % Dots
    \node[above=\LayerSep of l2-#3] (dots-#3) {$\vdots$};
    % Layer N
    \node[layer, fill=blue!15, draw=blue!40, above=\LayerSep of dots-#3] (ln-#3) {Layer N};
    % Personalized Layer (orange)
    \node[layer, fill=orange!25, draw=orange!60, above=\LayerSep of ln-#3] (#5) {#4};
    % Image below Layer 1 (only if #2 is not "None")
    \ifnum\pdfstrcmp{#2}{None}=0
        % No image, no arrow
    \else
        \node[below=\LayerSep of #3] (img-#3) {\includegraphics[width=2cm]{#2}};
        % Arrow from image to Layer 1
        \draw[->, thick] (img-#3.north) -- (#3.south);
    \fi
}
\pgfmathsetmacro{\xposone}{0}
\pgfmathsetmacro{\xpostwo}{\xposone + \ModelSep}
\pgfmathsetmacro{\xposthree}{\xpostwo + \ModelSep}
\pgfmathsetmacro{\xposfour}{\xposthree + \ModelSep}

\PlaceLayers{\xposone}{images/assets/amr.png}{l1coord}{Latin Language Layer}{langlayer1}
\PlaceLayers{\xpostwo}{images/assets/maps.png}{l1coord2}{Latin Language Layer}{langlayer2}
\PlaceLayers{\xposthree}{images/assets/esposalles_filla.png}{l1coord3}{Latin Language Layer}{langlayer3}
\PlaceLayersFrozen{\xposfour}{None}{l1coord4}{Personalized Layer}{langlayer4}

% Add + symbols between models
\foreach \i in {0,1,3} {
    \node[circle, draw=black, thick] at ($(l1coord)!0.5!(l1coord2) + (0,\i*\LayerDist)$) {\large$+$};
    \node[circle, draw=black, thick] at ($(l1coord2)!0.5!(l1coord3) + (0,\i*\LayerDist)$) {\large $+$};
    % Add = symbol before the last model
    \node at ($(l1coord3)!0.5!(l1coord4) + (0,\i*\LayerDist)$) {\Huge $=$};
}

% Create dotted rounded box around the first 3 models
\node[draw, dotted, rounded corners, thick, fit={(l1coord) (langlayer3)}, inner sep=10pt, label={[anchor=south]above:Distributed pretraining on Latin datasets}] {};

% Create ghost node at the position of the layer below langlayer4
\coordinate (ghost-below-lang4) at ([yshift=-\LayerSep]langlayer4.south |- ln-l1coord4.north);

% Image above personalized layer with arrow
\node[above=\LayerSep of langlayer4] (jap-img) {\includegraphics[width=2cm]{images/assets/jap.png}};
\draw[->, thick] (jap-img.south) -- (langlayer4.north);

% Box around the personalized layer model (excluding the personalized layer itself)
\node[draw, dotted, rounded corners, thick, fit={(l1coord4) (ghost-below-lang4)}, inner sep=10pt, label={[anchor=south, rotate=-90]right:Frozen backbone}] {};
\end{tikzpicture}

==> tikzpictures/table.tex <==
\begin{tikzpicture}
% Define projection parameters for 3D effect
\def\rotangle{25}  % Rotation angle around vertical axis

% Macro to calculate 3D projection with custom tilt
% Usage: \calculateprojection{input coordinate}{output coordinate name}{tilt angle}
\newcommand{\calculateprojection}[3]{
    % Extract x and y from input coordinate
    \path let \p1 = (#1) in
        \pgfextra{
            \pgfmathsetmacro{\origx}{\x1/1cm}
            \pgfmathsetmacro{\origy}{\y1/1cm}
            % Apply 3D projection transformation
            % x' = x*cos(rot) - y*sin(rot)*sin(tilt)
            % y' = y*cos(tilt)
            \pgfmathsetmacro{\newx}{\origx*cos(\rotangle) - \origy*sin(\rotangle)*sin(#3)}
            \pgfmathsetmacro{\newy}{\origy*cos(#3)}
            \coordinate (#2) at (\newx, \newy);
        };
}

% Macro to calculate 3D projection with Z-offset (for floating elements)
% Usage: \calculateprojectionz{input coordinate}{z-offset}{output coordinate name}{tilt angle}
\newcommand{\calculateprojectionz}[4]{
    % Extract x and y from input coordinate
    \path let \p1 = (#1) in
        \pgfextra{
            \pgfmathsetmacro{\origx}{\x1/1cm}
            \pgfmathsetmacro{\origy}{\y1/1cm}
            \pgfmathsetmacro{\zoffset}{#2}
            % Apply 3D projection transformation with Z-offset
            % Z-offset affects both x and y in the projection
            % x' = x*cos(rot) - y*sin(rot)*sin(tilt) + z*sin(rot)
            % y' = y*cos(tilt) + z*sin(tilt)
            \pgfmathsetmacro{\newx}{\origx*cos(\rotangle) - \origy*sin(\rotangle)*sin(#4) + \zoffset*sin(\rotangle)}
            \pgfmathsetmacro{\newy}{\origy*cos(#4) + \zoffset*sin(#4)}
            \coordinate (#3) at (\newx, \newy);
        };
}

% Macro to create a document with table and floating node graph
% Usage: \createdocument{x-offset}{centroid-name}{tilt-angle}{color}
\newcommand{\createdocument}[4]{
    % Define the original document page corners (with x-offset)
    \coordinate (page-top-left-orig-#2) at (#1, 0);
    \coordinate (page-top-right-orig-#2) at ($(#1, 0) + (8, 0)$);
    \coordinate (page-bottom-left-orig-#2) at (#1, -11);
    \coordinate (page-bottom-right-orig-#2) at ($(#1, -11) + (8, 0)$);
    
    % Calculate projected coordinates
    \calculateprojection{page-top-left-orig-#2}{page-top-left-#2}{#3}
    \calculateprojection{page-top-right-orig-#2}{page-top-right-#2}{#3}
    \calculateprojection{page-bottom-left-orig-#2}{page-bottom-left-#2}{#3}
    \calculateprojection{page-bottom-right-orig-#2}{page-bottom-right-#2}{#3}
    
    % Draw the document page
    \draw[thick, fill=white] (page-top-left-#2) -- (page-top-right-#2) -- 
                             (page-bottom-right-#2) -- (page-bottom-left-#2) -- cycle;
    
    % Add a slight shadow effect for the page
    \draw[fill=black!20] ($(page-bottom-right-#2) + (0.1, -0.1)$) -- 
                          ($(page-bottom-left-#2) + (0.1, -0.1)$) -- 
                          (page-bottom-left-#2) -- 
                          (page-bottom-right-#2) -- cycle;
    \draw[fill=black!20] ($(page-bottom-right-#2) + (0.1, -0.1)$) -- 
                          ($(page-top-right-#2) + (0.1, -0.1)$) -- 
                          (page-top-right-#2) -- 
                          (page-bottom-right-#2) -- cycle;
    
    % Define table position and dimensions (original coordinates)
    \coordinate (table-top-left-orig-#2) at ($(#1, 0) + (1, -2.5)$);
    \coordinate (table-top-right-orig-#2) at ($(#1, 0) + (7, -2.5)$);
    \coordinate (table-bottom-left-orig-#2) at ($(#1, 0) + (1, -8.5)$);
    \coordinate (table-bottom-right-orig-#2) at ($(#1, 0) + (7, -8.5)$);
    
    % Project table coordinates
    \calculateprojection{table-top-left-orig-#2}{table-top-left-#2}{#3}
    \calculateprojection{table-top-right-orig-#2}{table-top-right-#2}{#3}
    \calculateprojection{table-bottom-left-orig-#2}{table-bottom-left-#2}{#3}
    \calculateprojection{table-bottom-right-orig-#2}{table-bottom-right-#2}{#3}
    
    % Draw the table outer border
    \draw[very thick] (table-top-left-#2) -- (table-top-right-#2) -- 
                      (table-bottom-right-#2) -- (table-bottom-left-#2) -- cycle;
    
    % Calculate column widths (3 columns) - original
    \coordinate (col1-top-orig-#2) at ($(table-top-left-orig-#2)!0.333!(table-top-right-orig-#2)$);
    \coordinate (col2-top-orig-#2) at ($(table-top-left-orig-#2)!0.667!(table-top-right-orig-#2)$);
    \coordinate (col1-bottom-orig-#2) at ($(table-bottom-left-orig-#2)!0.333!(table-bottom-right-orig-#2)$);
    \coordinate (col2-bottom-orig-#2) at ($(table-bottom-left-orig-#2)!0.667!(table-bottom-right-orig-#2)$);
    
    % Project column coordinates
    \calculateprojection{col1-top-orig-#2}{col1-top-#2}{#3}
    \calculateprojection{col2-top-orig-#2}{col2-top-#2}{#3}
    \calculateprojection{col1-bottom-orig-#2}{col1-bottom-#2}{#3}
    \calculateprojection{col2-bottom-orig-#2}{col2-bottom-#2}{#3}
    
    % Draw vertical lines for columns
    \draw[thick] (col1-top-#2) -- (col1-bottom-#2);
    \draw[thick] (col2-top-#2) -- (col2-bottom-#2);
    
    % Calculate row heights (4 rows including header) - original
    \coordinate (row1-left-orig-#2) at ($(table-top-left-orig-#2)!0.25!(table-bottom-left-orig-#2)$);
    \coordinate (row2-left-orig-#2) at ($(table-top-left-orig-#2)!0.5!(table-bottom-left-orig-#2)$);
    \coordinate (row3-left-orig-#2) at ($(table-top-left-orig-#2)!0.75!(table-bottom-left-orig-#2)$);
    \coordinate (row1-right-orig-#2) at ($(table-top-right-orig-#2)!0.25!(table-bottom-right-orig-#2)$);
    \coordinate (row2-right-orig-#2) at ($(table-top-right-orig-#2)!0.5!(table-bottom-right-orig-#2)$);
    \coordinate (row3-right-orig-#2) at ($(table-top-right-orig-#2)!0.75!(table-bottom-right-orig-#2)$);
    
    % Project row coordinates
    \calculateprojection{row1-left-orig-#2}{row1-left-#2}{#3}
    \calculateprojection{row2-left-orig-#2}{row2-left-#2}{#3}
    \calculateprojection{row3-left-orig-#2}{row3-left-#2}{#3}
    \calculateprojection{row1-right-orig-#2}{row1-right-#2}{#3}
    \calculateprojection{row2-right-orig-#2}{row2-right-#2}{#3}
    \calculateprojection{row3-right-orig-#2}{row3-right-#2}{#3}
    
    % Draw horizontal lines for rows
    \draw[thick] (row1-left-#2) -- (row1-right-#2);
    \draw[thick] (row2-left-#2) -- (row2-right-#2);
    \draw[thick] (row3-left-#2) -- (row3-right-#2);
    
    % Shade the header row (using original coordinates for calculation)
    \coordinate (header-bottom-left-orig-#2) at ($(table-top-left-orig-#2) + (0, -1.5)$);
    \coordinate (header-bottom-right-orig-#2) at ($(table-top-right-orig-#2) + (0, -1.5)$);
    \calculateprojection{header-bottom-left-orig-#2}{header-bottom-left-#2}{#3}
    \calculateprojection{header-bottom-right-orig-#2}{header-bottom-right-#2}{#3}
    \fill[gray!20] (table-top-left-#2) -- (table-top-right-#2) -- 
                   (header-bottom-right-#2) -- (header-bottom-left-#2) -- cycle;
    
    % Calculate and define the centroid of the document (center of the page)
    \coordinate (centroid-orig-#2) at ($(#1, 0) + (4, -5.5)$);
    \calculateprojection{centroid-orig-#2}{#2}{#3}
    
    % ===== CREATE FLOATING NODES AND GRAPH =====
    % Define Z-offset for floating effect (height above surface)
    \def\floatheight{1.5}
    
    % Define node positions in the table cells (original coordinates)
    % Row 1 (after header) - 3 nodes
    \coordinate (node1-orig-#2) at ($(table-top-left-orig-#2) + (1, -2.25)$);
    \coordinate (node2-orig-#2) at ($(table-top-left-orig-#2) + (3, -2.25)$);
    \coordinate (node3-orig-#2) at ($(table-top-left-orig-#2) + (5, -2.25)$);
    
    % Row 2 - 3 nodes
    \coordinate (node4-orig-#2) at ($(table-top-left-orig-#2) + (1, -3.75)$);
    \coordinate (node5-orig-#2) at ($(table-top-left-orig-#2) + (3, -3.75)$);
    \coordinate (node6-orig-#2) at ($(table-top-left-orig-#2) + (5, -3.75)$);
    
    % Row 3 - 3 nodes
    \coordinate (node7-orig-#2) at ($(table-top-left-orig-#2) + (1, -5.25)$);
    \coordinate (node8-orig-#2) at ($(table-top-left-orig-#2) + (3, -5.25)$);
    \coordinate (node9-orig-#2) at ($(table-top-left-orig-#2) + (5, -5.25)$);
    
    % Project node coordinates WITH Z-offset for floating effect
    \calculateprojectionz{node1-orig-#2}{\floatheight}{node1-#2}{#3}
    \calculateprojectionz{node2-orig-#2}{\floatheight}{node2-#2}{#3}
    \calculateprojectionz{node3-orig-#2}{\floatheight}{node3-#2}{#3}
    \calculateprojectionz{node4-orig-#2}{\floatheight}{node4-#2}{#3}
    \calculateprojectionz{node5-orig-#2}{\floatheight}{node5-#2}{#3}
    \calculateprojectionz{node6-orig-#2}{\floatheight}{node6-#2}{#3}
    \calculateprojectionz{node7-orig-#2}{\floatheight}{node7-#2}{#3}
    \calculateprojectionz{node8-orig-#2}{\floatheight}{node8-#2}{#3}
    \calculateprojectionz{node9-orig-#2}{\floatheight}{node9-#2}{#3}
    
    % Project base positions (on surface) for connection lines
    \calculateprojection{node1-orig-#2}{node1-base-#2}{#3}
    \calculateprojection{node2-orig-#2}{node2-base-#2}{#3}
    \calculateprojection{node3-orig-#2}{node3-base-#2}{#3}
    \calculateprojection{node4-orig-#2}{node4-base-#2}{#3}
    \calculateprojection{node5-orig-#2}{node5-base-#2}{#3}
    \calculateprojection{node6-orig-#2}{node6-base-#2}{#3}
    \calculateprojection{node7-orig-#2}{node7-base-#2}{#3}
    \calculateprojection{node8-orig-#2}{node8-base-#2}{#3}
    \calculateprojection{node9-orig-#2}{node9-base-#2}{#3}
    
    % Draw support lines from surface to floating nodes
    \foreach \i in {1,...,9} {
        \draw[#4!30, very thin, dashed] (node\i-base-#2) -- (node\i-#2);
    }
    
    % ===== RANDOM GRAPH EDGES WITH 1/5 PROBABILITY =====
    % Draw random edges between all possible node pairs
    % For 9 nodes, there are 36 possible undirected edges (9*8/2)
    
    % Create all possible edges with 20% probability (1 in 5)
    % \ pgfmathsetseed{42} % Set seed for reproducibility (remove for true randomness)
    
    \foreach \i in {1,...,9} {
        \foreach \j in {\i,...,9} {
            \ifnum\i<\j
                % Generate random number between 0 and 1
                \pgfmathsetmacro{\randval}{rand}
                \pgfmathsetmacro{\threshold}{0.6} % 1/5 = 0.2, but rand gives -1 to 1, so we use 0.6 as threshold
                % Draw edge if random value is above threshold (20% chance)
                \ifdim\randval pt>\threshold pt
                    \draw[#4!60, thick] (node\i-#2) -- (node\j-#2);
                \fi
            \fi
        }
    }
    
    % Draw nodes with the specified color (floating above surface)
    \foreach \i in {1,...,9} {
        \fill[#4] (node\i-#2) circle (3pt);
        \draw[white, line width=0.5pt] (node\i-#2) circle (3pt);
    }
}

% Example usage: Create documents at different positions with different colors
\createdocument{0}{doc1}{75}{red}
\createdocument{10}{doc2}{75}{blue}
\createdocument{24}{doc3}{45}{green}

\node[above=3cm of doc1, font=\Large\bfseries] (label-doc1) {Train Dataset A};
\node[above=3cm of doc2, font=\Large\bfseries] (label-doc2) {Train Dataset B};
\node[right=5cm of label-doc2, font=\Large\bfseries] {Finetune Dataset (test)};

% Mark the centroids
\fill[black] (doc1) circle (2pt);
\fill[black] (doc2) circle (2pt);
\fill[black] (doc3) circle (2pt);


\newcommand{\placeGNN}[4]{
    % Position below the document
    \coordinate (gnn-center-#1) at ($(#1) + (0, #3)$);
    
    % Draw GNN box
    \node[draw=#2!70, fill=#2!10, thick, rounded corners=5pt, 
          minimum width=6.5cm, minimum height=4.75cm, align=center] 
          at (gnn-center-#1) (gnn-box-#1) {
        \textbf{\Large GNN Feature Extractor}\\[0.4cm]
        \large #4\\[0.3cm]
        \normalsize Node Embedding Layer
    };
    
% Draw connection from document centroid to GNN
% Draw connection from document centroid to GNN
\draw[->, thick, #2!60, line width=1.5pt] (#1) -- (gnn-box-#1.north) 
    node[pos=0.5, font=\small, #2!80, sloped, above] {Input Graph};
    
    % Add GNN formula inside box
    \node[above=0.3cm of gnn-box-#1.south, text=black, font=\Large] {
        $h_i^{(k+1)} = \sigma\left(\sum_{j \in \mathcal{N}(i)} \theta^{(k)} h_j^{(k)}\right)$
    };
    

}

\newcommand{\placeStandaloneGNN}[4]{
    % Draw GNN box at specified position
    \node[draw=#3!70, fill=#3!10, thick, rounded corners=5pt, 
          minimum width=9cm, minimum height=4.75cm, align=center] 
          at #2 (gnn-box-#1) {
        \textbf{\Large GNN Feature Extractor}\\[0.4cm]
        \large #4\\[0.3cm]
        \normalsize Node Embedding Layer
    };
    
    % Add GNN formula inside box
    \node[above=0.3cm of gnn-box-#1.south, font=\Large, text=black] {
        $        h_i^{(k+1)} = \sigma\left(\sum_{j \in \mathcal{N}(i)} \frac{1}{N}\sum_{d_n \in D} \theta^{(k, d_n)} h_j^{(k)}\right)$
    };
}


% Place GNN for doc1 (red)
\placeGNN{doc1}{red}{-6}{Graph Neural Network}
% Place GNN for doc2 (blue)
\placeGNN{doc2}{blue}{-6}{Graph Neural Network}

% Add plus symbol between the two GNNs
\node[circle, draw=black, thick, fill=white, minimum size=1cm, font=\Large\bfseries] 
    at ($(gnn-box-doc1)!0.5!(gnn-box-doc2)$) {$+$};


% Place standalone green GNN to the right
\placeStandaloneGNN{merged}{($(gnn-box-doc2) + (11, 0)$)}{green}{Merged Message Passing}

% Draw arrow from blue GNN to green GNN
\draw[->, thick, black!60, line width=1.5pt] (gnn-box-doc2.east) -- (gnn-box-merged.west)
    node[midway, above, font=\small, black!80] {Aggregate};
    
\end{tikzpicture}
